The narrow escape problem in arbitrary dimension

The narrow escape problem is a prototypical example for studying entropic metastability, motivated by the analysis of biological and chemical systems. The problem concerns the determination of the exit time and position of a Brownian particle trapped in a domain with a reflecting boundary pierced by narrow holes. Our goal is to investigate this problem in a general domain in any dimension (greater than or equal to two), using the quasi-stationary distribution approach to metastability. In particular, we derive first order asymptotic expansions with error bounds of the mean exit time and the law of the exit position in the limit where the hole sizes tend to zero. Our analytical predictions are illustrated by numerical simulations, using dedicated Monte Carlo techniques.

==> Psi.tex <==
\colorlet{axcol}{black!50}

\begin{tikzpicture}

%% ─── LEFT PLOT ───────────────────────────────────────────────
\begin{scope}[local bounding box=Lplot]

  \draw[->, axcol, semithick] (-2.8, 0) -- (3.5, 0);
  \draw[->, axcol, semithick] (0, -2.3) -- (0, 3.2);

  \draw[line width=1.8pt, color={rgb,255:red,31;green,119;blue,180}]
      (2.333, -2.255)
      .. controls (1.713, -1.363) and (1.067, -0.175) ..
      (0.471, 0.421)
      .. controls (-0.125, 1.017) and (-1.313, 1.563) ..
      (-2.385, 1.921);

  \node[black] at (-0.2, -0.6) {$\Omega$};
  \node[black] at (2.1, -1.3) {$\partial \Omega$};

  \coordinate (xk) at (0.471, 0.421);
  \fill[black] (xk) circle (2.5pt);
  \node[black, right=4pt] at (xk) {$x^{(k)}$};

    \node[black] at (0.0, 3.8) {$U_k$};

  \draw[->, black, thick] (xk) -- ++(0.707, 0.707)
      node[right=1pt] {$n_k$};

\end{scope}

%% ─── MAP ARROW Psi_k ─────────────────────────────────────────
\draw[->, black, thick]
    (3.8, 0.5) -- (5.2, 0.5) node[above, midway] {$\Psi_k$};

\draw[->, black, thick]
    (5.2, -0.5) -- (3.8, -0.5) node[above, midway] {$\Phi_k$};

%% ─── RIGHT PLOT ──────────────────────────────────────────────
\begin{scope}[shift={(8.3, 0)}]

  \draw[->, axcol, semithick] (-2.8, 0) -- (3.5, 0);
  \draw[->, axcol, semithick] (0, -2.3) -- (0, 3.2);

  \draw[line width=1.8pt, color={rgb,255:red,31;green,119;blue,180}]
      (-2.3, 2.3) -- (2.3, -2.3);
      \node[black] at (2.05, -1.35) {$n_k^\perp$};
    \node[black] at (0.0, 3.8) {$V_k$};

  \coordinate (ptR) at (0.0, 0.0);
  \draw[->, black, thick] (ptR) -- ++(0.707, 0.707)
      node[right=1pt] {$n_k$};
    \coordinate (zero) at (0.0, 0.0);
  \fill[black] (zero) circle (2.5pt);
  \node[black, right=4pt] at (zero) {$0$};
\end{scope}

\end{tikzpicture}


==> pizza.tex <==
\begin{tikzpicture}

  \def\DtwoX{0.8}   \def\DtwoY{7.0}   \def\DtwoR{0.55}   
\def\DthreeX{1.4}  \def\DthreeY{3.0}  \def\DthreeR{1.1}  
\def\DoneX{5.8}   \def\DoneY{0.8}   \def\DoneR{0.45}    

% === Blue boundary (Neumann, reflecting) ===

\draw[blue, line width=1.8pt]
  ({\DtwoX+\DtwoR*cos(90)}, {\DtwoY+\DtwoR*sin(90)})
  .. controls (0.8, 8.5) and (2.0, 9.2) ..
  (3.5, 9.2)
  .. controls (5.5, 9.3) and (7.5, 8.5) ..
  (8.8, 7.2)
  .. controls (10.0, 5.5) and (10.2, 3.2) ..
  (9.0, 1.8)
  .. controls (8.0, 0.8) and (7.0, 0.6) ..
  ({\DoneX+\DoneR*cos(10)}, {\DoneY+\DoneR*sin(10)});

\draw[blue, line width=1.8pt]
  ({\DoneX+\DoneR*cos(170)}, {\DoneY+\DoneR*sin(170)})
  .. controls (3.8, 0.4) and (2.8, 0.3) ..
  ({\DthreeX+\DthreeR*cos(-60)}, {\DthreeY+\DthreeR*sin(-60)});

\draw[blue, line width=1.8pt]
  ({\DthreeX+\DthreeR*cos(110)}, {\DthreeY+\DthreeR*sin(110)})
  .. controls (0.4, 5.0) and (0.2, 6.0) ..
  ({\DtwoX+\DtwoR*cos(-90)}, {\DtwoY+\DtwoR*sin(-90)});

% === Red arcs (Dirichlet, absorbing) — exact circular arcs ===

\draw[red, line width=1.8pt]
  ({\DoneX+\DoneR*cos(10)}, {\DoneY+\DoneR*sin(10)})
  arc (10:170:\DoneR);

]\draw[red, line width=1.8pt]
  ({\DthreeX+\DthreeR*cos(-60)}, {\DthreeY+\DthreeR*sin(-60)})
  arc (-60:110:\DthreeR);

\draw[red, line width=1.8pt]
  ({\DtwoX+\DtwoR*cos(-90)}, {\DtwoY+\DtwoR*sin(-90)})
  arc (-90:90:\DtwoR);

% === Hole centers x^{(k)} on \partial\Omega ===
\fill (\DoneX,\DoneY) circle (1.6pt);
\node[below]      at (\DoneX,\DoneY)   {\Large $x^{(1)}$};
\fill (\DtwoX,\DtwoY) circle (1.6pt);
\node[left]       at (\DtwoX,\DtwoY)   {\Large $x^{(2)}$};
\fill (\DthreeX,\DthreeY) circle (1.6pt);
\node[above right] at (\DthreeX,\DthreeY) {\Large $x^{(3)}$};

% === Labels ===
\node at (5.0, 5.0) {\Large $\Omega_\varepsilon$};
\node at (7.8, 7.6) {\Large $\Gamma_\mathcal{N}^\varepsilon$};
\node[left] at (0.0, 7.0) {\Large $\Gamma_{2}^\varepsilon$};
\node[left] at (1.0, 2.6) {\Large $\Gamma_{3}^\varepsilon$};
\node[below] at (5.8, 0.0) {\Large $\Gamma_{1}^\varepsilon$};

\end{tikzpicture}

==> tdelta.tex <==
\begin{tikzpicture}
\begin{scope}[rotate=90]
\draw[line width=1.8pt, color={rgb,255:red,31;green,119;blue,180}]
    (-0.6, -4.5)
    .. controls (-0.2, -3.0) and (0.5, -1.2) .. (0.6, 0.0)
    .. controls (0.7, 1.2) and (0.2, 3.0) .. (-0.4, 4.5);

\draw[line width=1.6pt, black]
    (-0.3745, -1.1098)
    .. controls (-0.30, -0.78) and (-0.22, -0.42) .. (-0.1474, 0.0623)
    .. controls (-0.14, 0.35) and (-0.14, 0.62) .. (-0.2120, 1.1849)
    .. controls (0.08, 1.26) and (0.55, 1.42) .. (1.2000, 1.3000)
    .. controls (1.24, 0.88) and (1.28, 0.44) .. (1.300, 0.0000)
    .. controls (1.26, -0.44) and (1.24, -0.88) .. (1.100, -1.4000)
    .. controls (0.55, -1.28) and (0.08, -1.22) .. (-0.3745, -1.1098);

\fill[fill=black!25, draw=black!50, line width=0.8pt]
    (0.62, 0) -- ++(89:0.45) arc (89:262:0.45) -- cycle;

\fill[black] (0.6, 0) circle (1.8pt);
\end{scope}

\node[font=\large, above] at (0, 0.7) {$x^{(k)}$};

\draw[->, line width=0.9pt]
    (-3.05, 1.5) -- (-3.05, 0.15);
\node[font=\large] at (-3.0, 1.85) {$\partial\Omega$};

\draw[->, line width=0.9pt]
    (2.1, -0.5) -- (1.22, 0.0);
\node[font=\large] at (2.4, -0.6) {$\partial U_{k}$};

\draw[->, line width=0.9pt, black!50]
    (-0.9, -1.8) -- (-0.15, 0.2);
\node[font=\large, text=black!50] at (-1.15, -2.2)
    {$\mathrm{Supp}\,\widetilde{\Lambda}_k$};

\node[font=\LARGE] at (0.3, -2.0) {$\Omega$};
\node[font=\LARGE] at (0.3, 2.8) {$\mathbb{R}^d \backslash \Omega$};
\end{tikzpicture}
